The spectrum of a quantum Lifshitz black hole in two dimensions

We examine the low-energy spectrum of a four-dimensional near-extremal black hole that arises as a solution to a low energy effective theory of heterotic string theory. The effective two-dimensional gravitational description exhibits features of Lifshitz symmetry, which break the usual $\text{SL}(2,\mathbb{R})$ invariance down to $U(1)$. For this effective two-dimensional gravitational description, we derive a one-dimensional Schwarzian-like action that inherits the $U(1)$ symmetry. The Schwarzian-like description allows us to compute a logarithmic correction to the entropy through a saddle-point approximation of the two-dimensional partition function. This logarithmic correction modifies the density of states, lifting the delta-function divergence at extremality, and removes the exponential ground-state degeneracy seen in the semiclassical analysis. Furthermore, the prefactor of the logarithmic term is $\frac{1}{2}$, rather than $\frac{3}{2}$ found for the $\text{SL}(2,\mathbb{R})$ invariant description, indeed reflecting having fewer symmetries.

==> puzzle-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usepackage{amsmath}
\usetikzlibrary{decorations.markings,arrows.meta,bending}

\begin{document}

\scalebox{0.7}{
\begin{tikzpicture}
  % Axes with Stealth arrows
  \draw[thick,-Stealth] (-0.1,0) -- (8,0) node[below] {$T$};
  \draw[thick,-Stealth] (0,-0.1) -- (0,8) node[right] {$E(T)$};

  % Dashed lines for T_gap and E_gap
  \draw[thick,dotted] (4,4) -- (4,0) node[below] {$T_{\text{gap}}$};
  \draw[thick,dotted] (4,4) -- (0,4) node[left] {$E_{\text{gap}}$};

  % Main curves
  \draw[scale=1, domain=0:6, thick, smooth, variable=\x, blue, samples=1] plot ({\x}, {\x});
  \draw[scale=1, thick, domain=0:5, smooth, variable=\x, violet, samples=31] plot ({\x}, {0.9*\x + 0.25*\x^(3/2)});
  \draw[scale=1, domain=0:6, smooth, thick, variable=\x, red, samples=31] plot ({\x}, {0.5*\x^(3/2)});

  % Labels for the curves
  \node[blue] at (6.5,5) {$E_{\text{Hawking}} \sim T$};
  \node[red] at (7,6.8) {$E_{\text{BH}} \sim T^{2}$};
  \node[violet] at (3,6.8) {$E_{\text{BH}} \sim \frac{3}{2}T + T^{2}$};

  % Point at (T_gap, E_gap)
  \node[circle,fill,inner sep=1.3pt] at (4,4) {};

  % Additional labels
  \node at (1.5,-0.25) {\scriptsize \emph{semiclassical}};
  \node at (1.5,-0.65) {\scriptsize \emph{description breaks down}};
  \node at (-1.5,0.25) {\scriptsize Extremal Black Hole};
  \node at (2.9,8) {\scriptsize (Energy above extremality)};
  \node at (-1,-0.25) {$T = 0$};
  \node[violet] at (2.8,6.25) {\scriptsize quantum correction};
\end{tikzpicture}
  }


\end{document}
